Membership Inference on LLMs in the Wild

Membership Inference Attacks (MIAs) act as a crucial auditing tool for the opaque training data of Large Language Models (LLMs). However, existing techniques predominantly rely on inaccessible model internals (e.g., logits) or suffer from poor generalization across domains in strict black-box settings where only generated text is available. In this work, we propose SimMIA, a robust MIA framework tailored for this text-only regime by leveraging an advanced sampling strategy and scoring mechanism. Furthermore, we present WikiMIA-25, a new benchmark curated to evaluate MIA performance on modern proprietary LLMs. Experiments demonstrate that SimMIA achieves state-of-the-art results in the black-box setting, rivaling baselines that exploit internal model information.

==> figures/num_samples.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.33\linewidth,
    % title={\small (a) return sample numbers},
    xlabel={\#Samples},
    ylabel={AUC},
    xmin=0, xmax=10.5,
    ymin=50, ymax=84,
    % xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
    % xticklabels={10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
    xtick={0,2,4,6,8,10},
    xticklabels={0,20,40,60,80,100},
    ytick={50,60,70,80},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!30},
    axis lines=box,
    tick style={semithick},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\small},
    tick label style={font=\small},
    legend style={at={(0.97,0.97)}, anchor=north east, draw=gray!30, font=\small},
]
\addplot[line width=1.5pt, color=ourblue, mark=*, mark size=1.5pt, mark options={fill=ourblue}]
    coordinates {(1,64.2)(2,69.3)(3,70.3)(4,70.4)(5,70.4)(6,70.4)(7,70.4)(8,70.4)(9,70.4)(10,70.4)};
\addlegendentry{SimMIA}
\addplot[line width=1.5pt, color=ourgreen, mark=square*, mark size=1.5pt, mark options={fill=ourgreen}]
    coordinates {
    (1,56.0) (2,56.0) (3,55.6) (4,55.7)(5,55.5)(6,55.6)(7,55.7)(8,55.6)(9,55.8)(10,55.9)
    };
\addlegendentry{SaMIA}
\end{axis}
\end{tikzpicture}
\label{fig:numsamples}

==> figures/num_shots.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.33\linewidth,
    % title={\small (b) prefix shot number},
    xlabel={\#Shots},
    ylabel={AUC},
    xmin=0.5, xmax=10.5,
    ymin=50, ymax=90,
    xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={55, 65, 75, 85},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!30},
    axis lines=box,
    tick style={semithick},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\small},
    tick label style={font=\small},
    legend style={at={(0.97,0.97)}, anchor=north east, draw=gray!30, font=\small},
    % smooth, tension=0.62
]
\addplot[line width=1.5pt, mark=*, mark size=1.5pt, color=ourblue, mark options={fill=ourblue}]
    coordinates {
    (1,64.2) (2,59.3) (3,64.5) (4,71.9) (5,72.6)
    (6,73.1) (7,70.1) (8,74.4) (9,74.4) (10,73.4)
    };
\addlegendentry{SimMIA}
\addplot [
    line width=1.5pt,
    densely dashed,
    color=ourgreen,
    mark=none
] 
    coordinates {
    (1,55.2) (10,55.2)
    };
\addlegendentry{SaMIA}
% \addplot [
%     line width=1.5pt,
%     densely dashed,
%     color=red!70!black,
%     mark=none
% ] 
%     coordinates {
%     (1,62.8) (10,62.8)
%     };
% \addlegendentry{PETAL}

\end{axis}
\end{tikzpicture}
\label{fig:numshots}

==> figures/prefix_ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.33\linewidth,
    xlabel={\#Prefix Ratio},
    ylabel={AUC},
    xmin=0.0, xmax=1.0,
    ymin=45, ymax=81,
    xtick={0.1,0.3,0.5,0.7,0.9},
    xticklabels={0.1,0.3,0.5,0.7,0.9},
    ytick={50,60,70,80},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!30},
    % axis lines=left,
    axis lines=box,
    tick style={semithick},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\small},
    tick label style={font=\small},
    legend style={at={(0.97,0.97)}, anchor=north east, draw=gray!30, font=\small},
    % title={\small (a) Effect of prefix ratio},
]
% SimMIA (only one point shown)
\addplot[line width=1.5pt, mark=*, mark size=1.8pt, color=ourblue, mark options={fill=ourblue}]
    coordinates {(0.1,66.4)(0.2,66.4)(0.3,67.0)(0.4,66.0)(0.5,62)(0.6,60.9)(0.7,60.6)(0.8,58.5)(0.9,57.2)};
\addlegendentry{SimMIA}

% SaMIA (two points shown)
\addplot[line width=1.5pt, mark=square*, mark size=1.8pt, color=ourgreen, mark options={fill=ourgreen}]
    coordinates {(0.1, 49.9)(0.2,55.5)(0.3,55.1)(0.4,56.5)(0.5,55.2)(0.6,55.5)(0.7,56.6)(0.8,54.6) (0.9,52.5)};
\addlegendentry{SaMIA}

\end{axis}
\end{tikzpicture}
\label{fig:prefix_ratio}
